GraIP: A Benchmarking Framework For Neural Graph Inverse Problems

A wide range of graph learning tasks, such as structure discovery, temporal graph analysis, and combinatorial optimization, focus on inferring graph structures from data, rather than making predictions on given graphs. However, the respective methods to solve such problems are often developed in an isolated, task-specific manner and thus lack a unifying theoretical foundation. Here, we provide a stepping stone towards the formation of such a foundation and further development by introducing the Neural Graph Inverse Problem (GraIP) conceptual framework, which formalizes and reframes a broad class of graph learning tasks as inverse problems. Unlike discriminative approaches that directly predict target variables from given graph inputs, the GraIP paradigm addresses inverse problems, i.e., it relies on observational data and aims to recover the underlying graph structure by reversing the forward process, such as message passing or network dynamics, that produced the observed outputs. We demonstrate the versatility of GraIP across various graph learning tasks, including rewiring, causal discovery, and neural relational inference. We also propose benchmark datasets and metrics for each GraIP domain considered, and characterize and empirically evaluate existing baseline methods used to solve them. Overall, our unifying perspective bridges seemingly disparate applications and provides a principled approach to structural learning in constrained and combinatorial settings while encouraging cross-pollination of existing methods across graph inverse problems.

==> overview-figure.tex <==
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{calc}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[transform shape, scale=1]

\clip (0.29,0.4) rectangle (10.9,-4.32);



\definecolor{fontc}{HTML}{403E30}             % Uncolored font, general grey
\definecolor{graphstructurecol}{HTML}{61605A} % Edges and node borders
\definecolor{nodefeaturecol}{HTML}{FF7F0E}    % Node fill
% assuming that the following colors are defined in the main doc:
% inputscol, inversemapcol, intercol, forwardcol, distancecol



\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc] at (#1) {\footnotesize #5};
}




%%%%%%%%%%%%%%%
% INPUT GRAPH %
%%%%%%%%%%%%%%%

\begin{scope}[shift={(0.3,0)},scale=0.8]

    \node[inputscol!90!black,anchor=west] at (-0.1,0.125) {\scalebox{0.52}{\textsf{Input Graph $G, \mathbf{X}$}}}; 
    \draw[fill=inputscol!8, draw=inputscol!90!black, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0,0) rectangle (1.6,-2.5);
    \node[inputscol] at (0.8,-2.3) {\scalebox{1.2}{\textsf{...}}};

    \begin{scope}[shift={(0,0)}]
        \draw[fill=inputscol!3, draw=inputscol!90!black, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.1);

        \begin{scope}[shift={(0,0.05)}]
            \draw[graphstructurecol] (0.65,-0.3) -- (1.05,-0.58);
            \draw[graphstructurecol] (0.55,-0.58) -- (0.95,-0.3);
            \draw[graphstructurecol] (0.8,-0.75) -- (0.65,-0.3);
            \draw[graphstructurecol] (0.55,-0.58) -- (0.8,-0.75);
            \draw[graphstructurecol] (1.05,-0.58) -- (0.95,-0.3);
            \draw[draw=graphstructurecol, fill=nodefeaturecol!60] (0.65,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.95,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!80] (1.05,-0.58) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!40] (0.55,-0.58) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.8,-0.75) circle[radius=1.7pt];
        \end{scope}
        \node[inputscol!90!black] at (0.8,-0.95) {\scalebox{0.4}{\textsf{Gene Regulatory Net}}};
    \end{scope}

    \begin{scope}[shift={(0,-1.1)}]
        \draw[fill=inputscol!3, draw=inputscol!90!black, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.0);

        \begin{scope}[shift={(0,0.08)}]
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.5,-0.33) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.8,-0.52) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (1.13,-0.52) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.5,-0.71) circle[radius=1.7pt];
        \end{scope}
        \node[inputscol!90!black] at (0.8,-0.88) {\scalebox{0.4}{\textsf{Empty Graph}}};
    \end{scope}

\end{scope}




%%%%%%%%%%
% TARGET %
%%%%%%%%%%

\begin{scope}[shift={(0.3,-2.3)},scale=0.8]

    \node[fontc!85,anchor=west] at (-0.1,0.125) {\scalebox{0.52}{\textsf{Target $y$}}}; 
    \draw[fill=fontc!3, draw=fontc!30, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0,0) rectangle (1.6,-2.5);
    \node[fontc!55] at (0.8,-2.3) {\scalebox{1.2}{\textsf{...}}};

    \begin{scope}[shift={(0,0)}]
        \draw[fill=white, draw=fontc!30, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.1);

        \begin{scope}[shift={(0,0.05)}]
            \draw[graphstructurecol!80!white] (0.65,-0.3) -- (1.05,-0.58);
            \draw[graphstructurecol!80!white] (0.55,-0.58) -- (0.95,-0.3);
            \draw[graphstructurecol!80!white] (0.8,-0.75) -- (0.65,-0.3);
            \draw[graphstructurecol!80!white] (0.55,-0.58) -- (0.8,-0.75);
            \draw[graphstructurecol!80!white] (1.05,-0.58) -- (0.95,-0.3);
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.65,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!60] (0.95,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!40] (1.05,-0.58) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!60] (0.55,-0.58) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!80] (0.8,-0.75) circle[radius=1.7pt];
        \end{scope}
        \node[fontc!85] at (0.8,-0.95) {\scalebox{0.37}{\textsf{Next Gene Expressions}}};
    \end{scope}

    \begin{scope}[shift={(0,-1.1)}]
        \draw[fill=white, draw=fontc!30, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.0);

        \begin{scope}[shift={(0,0.08)}]
            \begin{scope}[shift={(0.4,-0.25)},scale=0.9]
                \draw[draw=none, fill=nodefeaturecol!60!white] (0,0) rectangle (0.105,-0.105);
                \draw[draw=none, fill=nodefeaturecol!30!white] (0.1,0) rectangle (0.2,-0.105);
                \draw[draw=none, fill=nodefeaturecol!70!white] (0,-0.1) rectangle (0.105,-0.2);
                \draw[draw=none, fill=nodefeaturecol!20!white] (0.1,-0.1) rectangle (0.2,-0.2);
                \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3.5pt];
                \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
            \end{scope}
        
            \begin{scope}[shift={(0.4,-0.65)},scale=0.9]
                \draw[draw=none, fill=nodefeaturecol!30!white] (0,0) rectangle (0.105,-0.105);
                \draw[draw=none, fill=nodefeaturecol!20!white] (0.1,0) rectangle (0.2,-0.105);
                \draw[draw=none, fill=nodefeaturecol!60!white] (0,-0.1) rectangle (0.105,-0.2);
                \draw[draw=none, fill=nodefeaturecol!40!white] (0.1,-0.1) rectangle (0.2,-0.2);
                \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3.5pt];
                \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
            \end{scope}
        
            \begin{scope}[shift={(0.75,-0.45)},scale=0.9]
                \draw[draw=none, fill=nodefeaturecol!40!white] (0,0) rectangle (0.105,-0.105);
                \draw[draw=none, fill=nodefeaturecol!60!white] (0.1,0) rectangle (0.2,-0.105);
                \draw[draw=none, fill=nodefeaturecol!30!white] (0,-0.1) rectangle (0.105,-0.2);
                \draw[draw=none, fill=nodefeaturecol!70!white] (0.1,-0.1) rectangle (0.2,-0.2);
                \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3.5pt];
                \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
            \end{scope}
        
            \begin{scope}[shift={(1.1,-0.45)},scale=0.9]
                \draw[draw=none, fill=nodefeaturecol!30!white] (0,0) rectangle (0.105,-0.105);
                \draw[draw=none, fill=nodefeaturecol!50!white] (0.1,0) rectangle (0.2,-0.105);
                \draw[draw=none, fill=nodefeaturecol!80!white] (0,-0.1) rectangle (0.105,-0.2);
                \draw[draw=none, fill=nodefeaturecol!30!white] (0.1,-0.1) rectangle (0.2,-0.2);
                \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3.5pt];
                \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
            \end{scope}
        \end{scope}

        \node[fontc!85] at (0.8,-0.88) {\scalebox{0.38}{\textsf{Samples}}};
    \end{scope}

\end{scope}




%%%%%%%%%%%%%%%
% INVERSE MAP %
%%%%%%%%%%%%%%%

\begin{scope}[shift={(2.1,0)}]
    \node[inversemapcol,anchor=west] at (-0.1,0.125) {\scalebox{0.45}{\textsf{Inverse Map $I^{(\theta)}$}}}; 
    \draw[fill=inversemapcol!70, draw=inversemapcol!70, rounded corners=3pt] (0,0) rectangle (4.72,-2.27);
    \draw[fill=inversemapcol!6, draw=inversemapcol!70, rounded corners=3pt] (0,0) rectangle (4.7,-2.25);

    \draw[-stealth,inversemapcol] (1.36,-1.28) -- (1.55,-1.28);

    \draw[-stealth, inversemapcol, dashed, dash pattern = on 1.5pt off 1pt] (2.76,-1.28) -- (3.35,-1.28);
    \node[inversemapcol] at (3.04,-1.44) {\scalebox{0.4}{\textsf{optional}}}; 

    \begin{scope}[shift={(0.1,-0.38)}]
        \node[inversemapcol,anchor=west] at (0,0.08) {\scalebox{0.45}{\textsf{Prior Model}}}; 
        \draw[fill=inversemapcol!70, draw=inversemapcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.21,-1.71);
        \draw[fill=inversemapcol!2, draw=inversemapcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.2,-1.7);

        \node[inversemapcol] at (0.65,-0.3) {\scalebox{0.4}{\textsf{MPNN}}};
        \node[inversemapcol] at (0.65,-0.6) {\scalebox{0.4}{\textsf{Graph}}};
        \node[inversemapcol] at (0.65,-0.76) {\scalebox{0.4}{\textsf{Transformer}}};
        \node[inversemapcol] at (0.65,-1.06) {\scalebox{0.4}{\textsf{Diffusion}}};
        \node[inversemapcol,rotate=90] at (0.65,-1.42) {\scalebox{0.8}{\textsf{...}}};
    \end{scope}
    
    
    \begin{scope}[shift={(1.5,-0.38)}]
        \node[inversemapcol,anchor=west] at (0,0.17) {\scalebox{0.45}{\textsf{Structure}}};
        \node[inversemapcol,anchor=west] at (0,0.02) {\scalebox{0.45}{\textsf{Scores}}}; 
        \draw[fill=inversemapcol!2, draw=inversemapcol!70, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.2,-1.7);

        \node[inversemapcol] at (0.65,-0.3) {\scalebox{0.4}{\textsf{Node Scores}}};

        \node[text=inversemapcol] at (0.65,-0.58) {\scalebox{0.35}{
            $\left[
            \begin{array}{ccc}
            \mathsf{s_{1}} & \cdots & \mathsf{s_{n}} \\
            \end{array}
            \right]$
        }};

        \node[inversemapcol] at (0.65,-0.88) {\scalebox{0.4}{\textsf{Edge Scores}}};

        \node[text=inversemapcol] at (0.65,-1.3) {\scalebox{0.3}{
            $\left[
            \begin{array}{ccc}
            \mathsf{s_{11}} &  \cdots & \mathsf{s_{1n}} \\
            \vdots & \ddots & \vdots \\
            \mathsf{s_{n1}} &  \cdots & \mathsf{s_{nn}}
            \end{array}
            \right]$
        }};
    \end{scope}
    
    \begin{scope}[shift={(3.3,-0.38)}]
        \node[inversemapcol,anchor=west] at (0,0.17) {\scalebox{0.45}{\textsf{Sparsification}}};
        \node[inversemapcol,anchor=west] at (0,0.02) {\scalebox{0.45}{\textsf{Layer (optional)}}}; 
        \draw[fill=inversemapcol!70, draw=inversemapcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.21,-1.71);
        \draw[fill=inversemapcol!2, draw=inversemapcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.2,-1.7);

        \node[inversemapcol] at (0.65,-0.3) {\scalebox{0.4}{\textsf{Gumbel}}};
        \node[inversemapcol] at (0.65,-0.46) {\scalebox{0.4}{\textsf{Softmax}}};
        \node[inversemapcol] at (0.65,-0.76) {\scalebox{0.4}{\textsf{REINFORCE}}};
        \node[inversemapcol] at (0.65,-1.06) {\scalebox{0.4}{\textsf{I-MLE}}};
        \node[inversemapcol,rotate=90] at (0.65,-1.42) {\scalebox{0.8}{\textsf{...}}};
    \end{scope}
    
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%
% INTERMEDIATE SOLUTION %
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7.2,0)}]
    
    \node[intercol!90!black,anchor=west] at (-0.1,0.3) {\scalebox{0.45}{\textsf{Intermediate}}};
    \node[intercol!90!black,anchor=west] at (-0.1,0.125) {\scalebox{0.45}{\textsf{Solution $\tilde{G}, \mathbf{\tilde{X}}$}}}; 
    \draw[fill=intercol!8, draw=intercol!90!black, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0,0) rectangle (1.6,-2.25);
    \node[intercol!90!black] at (0.8,-2.12) {\scalebox{0.95}{\textsf{...}}};
    
    \begin{scope}[shift={(0,0)}]
        \draw[fill=intercol!3, draw=intercol!90!black, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.);

        \begin{scope}[shift={(0.1,0.05)},scale=0.85]
            \draw[graphstructurecol!50!white] (0.65,-0.3) -- (0.95,-0.3);
            \draw[graphstructurecol!80!white] (0.65,-0.3) -- (1.05,-0.58);
            \draw[graphstructurecol!90!black] (0.65,-0.3) -- (0.55,-0.58);
            \draw[graphstructurecol!50!white] (0.65,-0.3) -- (0.8,-0.75);
            \draw[graphstructurecol!50!white] (0.95,-0.3) -- (1.05,-0.58);
            \draw[graphstructurecol!80!white] (0.95,-0.3) -- (0.55,-0.58);
            \draw[graphstructurecol!70!white] (0.95,-0.3) -- (0.8,-0.75);
            \draw[graphstructurecol!85!black] (1.05,-0.58) -- (0.55,-0.58);
            \draw[graphstructurecol!90!white] (1.05,-0.58) -- (0.8,-0.75);
            \draw[graphstructurecol!100!white] (0.55,-0.58) -- (0.8,-0.75);
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.65,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!80] (0.95,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!40] (1.05,-0.58) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.55,-0.58) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!60] (0.8,-0.75) circle[radius=1.7pt];
        \end{scope}

        \node[intercol!90!black] at (0.8,-0.75) {\scalebox{0.4}{\textsf{Regulatory}}};
        \node[intercol!90!black] at (0.8,-0.9) {\scalebox{0.4}{\textsf{Interaction Graph}}};
    \end{scope}

    \begin{scope}[shift={(0,-0.98)}]
        \draw[fill=intercol!3, draw=intercol!90!black, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.);

        \begin{scope}[shift={(0,0.08)}]
            \draw[graphstructurecol,-stealth] (0.5,-0.3) -- (0.75,-0.45);
            \draw[graphstructurecol,-stealth] (0.5,-0.68) -- (0.75,-0.53);
            \draw[graphstructurecol,-stealth] (0.8,-0.49) -- (1.07,-0.49);

            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.5,-0.3) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.8,-0.49) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (1.13,-0.49) circle[radius=1.7pt];
            \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.5,-0.68) circle[radius=1.7pt];
        \end{scope}

        \node[intercol!90!black] at (0.8,-0.75) {\scalebox{0.4}{\textsf{Directed}}};
        \node[intercol!90!black] at (0.8,-0.9) {\scalebox{0.4}{\textsf{Acyclic Graph}}};
    \end{scope}

\end{scope}




%%%%%%%%%%%%%%%
% FORWARD MAP %
%%%%%%%%%%%%%%%

\begin{scope}[shift={(9.2,0)}]

    \node[forwardcol,anchor=west] at (-0.1,0.125) {\scalebox{0.45}{\textsf{Forward Map $F^{(\varphi)}$}}}; 
    \draw[fill=forwardcol!70, draw=forwardcol!70, rounded corners=3pt] (0,0) rectangle (1.62,-2.27);
    \draw[fill=forwardcol!8, draw=forwardcol!70, rounded corners=3pt] (0,0) rectangle (1.6,-2.25);
    \node[forwardcol] at (0.8,-2.07) {\scalebox{0.95}{\textsf{...}}};

    \begin{scope}[shift={(0,0)}]
        \draw[fill=forwardcol!70, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.51,-0.56);
        \draw[fill=forwardcol!1, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.5,-0.55);
        \node[forwardcol] at (0.8,-0.25) {\scalebox{0.4}{\textsf{Non-learned}}};
        \node[forwardcol] at (0.8,-0.4) {\scalebox{0.4}{\textsf{function}}};
    \end{scope}

    \begin{scope}[shift={(0,-0.55)}]
        \draw[fill=forwardcol!70, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.51,-0.385);
        \draw[fill=forwardcol!1, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.5,-0.375);
        \node[forwardcol] at (0.8,-0.235) {\scalebox{0.4}{\textsf{MPNN}}};
    \end{scope}

    \begin{scope}[shift={(0,-0.95)}]
        \draw[fill=forwardcol!70, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.51,-0.56);
        \draw[fill=forwardcol!1, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.5,-0.55);
        \node[forwardcol] at (0.8,-0.235) {\scalebox{0.4}{\textsf{Graph}}};
        \node[forwardcol] at (0.8,-0.4) {\scalebox{0.4}{\textsf{Transformer}}};
    \end{scope}

    \begin{scope}[shift={(0,-1.5)}]
        \draw[fill=forwardcol!70, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.51,-0.385);
        \draw[fill=forwardcol!1, draw=forwardcol!70, rounded corners=3pt] (0.1,-0.1) rectangle (1.5,-0.375);
        \node[forwardcol] at (0.8,-0.235) {\scalebox{0.4}{\textsf{MLP}}};
    \end{scope}

\end{scope}




%%%%%%%%%%
% OUTPUT %
%%%%%%%%%%

\begin{scope}[shift={(5.5,-2.7)}]

    \node[fontc!85,anchor=west] at (-0.1,0.125) {\scalebox{0.45}{\textsf{Output $\hat{y}$}}}; 
    \draw[fill=fontc!3, draw=fontc!30, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0,0) rectangle (3.15,-1.6);
    \node[fontc!55] at (1.6,-1.4) {\scalebox{0.95}{\textsf{...}}};

    \begin{scope}[shift={(0,0)}]
        \draw[fill=white, draw=fontc!30, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.2);

        \draw[graphstructurecol!100!white] (0.65,-0.3) -- (0.95,-0.3);
        \draw[graphstructurecol!50!white] (0.65,-0.3) -- (1.05,-0.58);
        \draw[graphstructurecol!80!white] (0.65,-0.3) -- (0.55,-0.58);
        \draw[graphstructurecol!90!black] (0.65,-0.3) -- (0.8,-0.75);
        \draw[graphstructurecol!85!black] (0.95,-0.3) -- (1.05,-0.58);
        \draw[graphstructurecol!50!white] (0.95,-0.3) -- (0.55,-0.58);
        \draw[graphstructurecol!80!white] (0.95,-0.3) -- (0.8,-0.75);
        \draw[graphstructurecol!70!white] (1.05,-0.58) -- (0.55,-0.58);
        \draw[graphstructurecol!50!white] (1.05,-0.58) -- (0.8,-0.75);
        \draw[graphstructurecol!90!white] (0.55,-0.58) -- (0.8,-0.75);
        \draw[draw=graphstructurecol, fill=nodefeaturecol!80] (0.65,-0.3) circle[radius=1.7pt];
        \draw[draw=graphstructurecol, fill=nodefeaturecol!20] (0.95,-0.3) circle[radius=1.7pt];
        \draw[draw=graphstructurecol, fill=nodefeaturecol!60] (1.05,-0.58) circle[radius=1.7pt];
        \draw[draw=graphstructurecol, fill=nodefeaturecol!80] (0.55,-0.58) circle[radius=1.7pt];
        \draw[draw=graphstructurecol, fill=nodefeaturecol!40] (0.8,-0.75) circle[radius=1.7pt];
        \node[fontc!85] at (0.8,-1.05) {\scalebox{0.36}{\textsf{Next Gene Expressions}}};
    \end{scope}


    \begin{scope}[shift={(1.55,0)}]
        \draw[fill=white, draw=fontc!30, rounded corners=3pt,dashed, dash pattern = on 1.5pt off 1pt] (0.1,-0.1) rectangle (1.5,-1.2);

        \begin{scope}[shift={(0.4,-0.25)},scale=0.9]
            \draw[draw=none, fill=nodefeaturecol!80!white] (0,0) rectangle (0.105,-0.105);
            \draw[draw=none, fill=nodefeaturecol!40!white] (0.1,0) rectangle (0.2,-0.105);
            \draw[draw=none, fill=nodefeaturecol!60!white] (0,-0.1) rectangle (0.105,-0.2);
            \draw[draw=none, fill=nodefeaturecol!20!white] (0.1,-0.1) rectangle (0.2,-0.2);
            \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3pt];
            \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
        \end{scope}

        \begin{scope}[shift={(0.4,-0.65)},scale=0.9]
            \draw[draw=none, fill=nodefeaturecol!70!white] (0,0) rectangle (0.105,-0.105);
            \draw[draw=none, fill=nodefeaturecol!30!white] (0.1,0) rectangle (0.2,-0.105);
            \draw[draw=none, fill=nodefeaturecol!20!white] (0,-0.1) rectangle (0.105,-0.2);
            \draw[draw=none, fill=nodefeaturecol!60!white] (0.1,-0.1) rectangle (0.2,-0.2);
            \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3pt];
            \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
        \end{scope}

        \begin{scope}[shift={(0.75,-0.45)},scale=0.9]
            \draw[draw=none, fill=nodefeaturecol!20!white] (0,0) rectangle (0.105,-0.105);
            \draw[draw=none, fill=nodefeaturecol!50!white] (0.1,0) rectangle (0.2,-0.105);
            \draw[draw=none, fill=nodefeaturecol!60!white] (0,-0.1) rectangle (0.105,-0.2);
            \draw[draw=none, fill=nodefeaturecol!50!white] (0.1,-0.1) rectangle (0.2,-0.2);
            \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3pt];
            \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
        \end{scope}

        \begin{scope}[shift={(1.1,-0.45)},scale=0.9]
            \draw[draw=none, fill=nodefeaturecol!10!white] (0,0) rectangle (0.105,-0.105);
            \draw[draw=none, fill=nodefeaturecol!70!white] (0.1,0) rectangle (0.2,-0.105);
            \draw[draw=none, fill=nodefeaturecol!50!white] (0,-0.1) rectangle (0.105,-0.2);
            \draw[draw=none, fill=nodefeaturecol!30!white] (0.1,-0.1) rectangle (0.2,-0.2);
            \draw[fill=none, draw=white, line width=2pt] (0.1,-0.1) circle[radius=3pt];
            \draw[fill=none, draw=graphstructurecol] (0.1,-0.1) circle[radius=2pt];
        \end{scope}


        \node[fontc!85] at (0.8,-1.05) {\scalebox{0.38}{\textsf{Predictions}}};
    \end{scope}

\end{scope}




%%%%%%%%%%%%%%%%%%%%
% DISTANCE MEASURE %
%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2.3,-2.7)}]

    \node[distancecol,anchor=west] at (-0.3,0.125) {\scalebox{0.45}{\textsf{Distance measure $d$}}}; 
    \draw[fill=distancecol!70, draw=distancecol!70, rounded corners=3pt] (-0.2,0) rectangle (1.62,-1.6);
    \draw[fill=distancecol!8, draw=distancecol!70, rounded corners=3pt] (-0.2,0) rectangle (1.6,-1.58);
    \node[distancecol] at (0.7,-1.35) {\scalebox{0.95}{\textsf{...}}};


    \begin{scope}[shift={(0,-0.05)}]
        \draw[fill=distancecol!70, draw=distancecol!70, rounded corners=2pt] (-0.1,-0.1) rectangle (1.51,-0.51);
        \draw[fill=distancecol!1, draw=distancecol!70, rounded corners=2pt] (-0.1,-0.1) rectangle (1.5,-0.5);
        \node[distancecol] at (0.7,-0.3) {\scalebox{0.4}{\textsf{Frobenius Norm}}};
    \end{scope}

    \begin{scope}[shift={(0,-0.6)}]
        \draw[fill=distancecol!70, draw=distancecol!70, rounded corners=2pt] (-0.1,-0.1) rectangle (1.51,-0.51);
        \draw[fill=distancecol!1, draw=distancecol!70, rounded corners=2pt] (-0.1,-0.1) rectangle (1.5,-0.5);

        \node[distancecol] at (0.7,-0.3) {\scalebox{0.4}{\textsf{L1 Distance}}};
    \end{scope}

\end{scope}




%%%%%%%%%%
% ARROWS %
%%%%%%%%%%

% input graph to inverse map
\draw[-stealth, fontc!50] (1.7,-1.1) -- (2,-1.1);

% inverse map to intermediate solution
\draw[-stealth, fontc!50] (6.9,-1.1) -- (7.1,-1.1);

% intermediate solution to forward map
\draw[-stealth, fontc!50] (8.9,-1.1) -- (9.1,-1.1);

% target to inverse map
\draw[-stealth, fontc!50,dashed, dash pattern = on 1.5pt off 1pt] (1.68,-3.0) -- (1.8,-3.0) -- (1.8,-1.4) -- (2,-1.4);
\node[fontc!50,rotate=90] at (1.9,-2.3) {\scalebox{0.4}{\textsf{optional}}}; 

% target to distance measure
\draw[-stealth, fontc!50] (1.7,-3.3) -- (2.0,-3.3);

% output to distance measure
\draw[-stealth, fontc!50] (5.3,-3.3) -- (4.1,-3.3);

% distance measure to loss
\draw[-stealth, fontc!50] (4.1,-3.9) -- (4.5,-3.9);
\node[fontc!85,anchor=west] at (4.5,-3.9) {\scalebox{0.6}{\textsf{Loss}}}; 

% forward map to output
\draw[-stealth, fontc!50] (10,-2.45) -- (10,-3.3) -- (8.8,-3.3);




\end{tikzpicture}
}

